Provably Robust Deep Learning via Adversarially Trained Smoothed Classifiers

Recent works have shown the effectiveness of randomized smoothing as a scalable technique for building neural network-based classifiers that are provably robust to $\ell_2$-norm adversarial perturbations. In this paper, we employ adversarial training to improve the performance of randomized smoothing. We design an adapted attack for smoothed classifiers, and we show how this attack can be used in an adversarial training setting to boost the provable robustness of smoothed classifiers. We demonstrate through extensive experimentation that our method consistently outperforms all existing provably $\ell_2$-robust classifiers by a significant margin on ImageNet and CIFAR-10, establishing the state-of-the-art for provable $\ell_2$-defenses. Moreover, we find that pre-training and semi-supervised learning boost adversarially trained smoothed classifiers even further. Our code and trained models are available at http://github.com/Hadisalman/smoothing-adversarial .

==> (inline-0) <==
\begin{tabular}{c  c | c c c c c c c c c c} 
\toprule
&$\ell_2$ Radius (ImageNet)& $0.0$& $0.5$& $1.0$& $1.5$& $2.0$& $2.5$& $3.0$& $3.5$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma = 0.25$ & \textbf{0.67} & 0.49 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$ & 0.57 & 0.46 & 0.37 & 0.29 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 1.00$ & 0.44 & 0.38 & 0.33 & 0.26 & 0.19 & 0.15 & 0.12 & 0.09\\
\midrule
\midrule
&$\sigma = 0.25$\quad \quad $\epsilon = 0.5$ & 0.63 & 0.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.0$ & 0.62 & 0.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvPGD}}
&$\sigma = 0.25$\quad \quad $\epsilon = 2.0$ & 0.56 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 4.0$ & 0.49 & 0.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.5$ & 0.56 & 0.48 & 0.42 & 0.34 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.0$ & 0.54 & 0.49 & \textbf{0.43} & \textbf{0.37} & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.0$ & 0.48 & 0.45 & 0.42 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 4.0$ & 0.44 & 0.42 & 0.39 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.5$ & 0.44 & 0.38 & 0.34 & 0.29 & 0.24 & 0.20 & 0.15 & 0.11\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.0$ & 0.41 & 0.36 & 0.34 & 0.31 & 0.26 & 0.21 & 0.18 & 0.14\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.0$ & 0.40 & 0.37 & 0.34 & 0.30 & \textbf{0.27} & \textbf{0.25} & \textbf{0.20} & 0.15\\
&$\sigma = 1.00$\quad \quad $\epsilon = 4.0$ & 0.34 & 0.31 & 0.29 & 0.27 & 0.25 & 0.22 & 0.19 & \textbf{0.16}\\
\midrule
&$\sigma = 0.25$\quad \quad $\epsilon = 0.5$ & 0.66 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.0$ & 0.65 & \textbf{0.56} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvDDN}}
&$\sigma = 0.25$\quad \quad $\epsilon = 2.0$ & 0.65 & 0.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 4.0$ & \textbf{0.67} & 0.55 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.5$ & 0.59 & 0.48 & 0.38 & 0.29 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.0$ & 0.55 & 0.49 & 0.40 & 0.32 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.0$ & 0.58 & 0.49 & 0.42 & 0.34 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 4.0$ & 0.58 & 0.51 & 0.41 & 0.32 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.5$ & 0.44 & 0.37 & 0.31 & 0.26 & 0.20 & 0.16 & 0.11 & 0.08\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.0$ & 0.46 & 0.39 & 0.32 & 0.26 & 0.22 & 0.17 & 0.11 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.0$ & 0.45 & 0.39 & 0.34 & 0.27 & 0.23 & 0.16 & 0.13 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 4.0$ & 0.44 & 0.39 & 0.34 & 0.28 & 0.22 & 0.16 & 0.12 & 0.08\\
\bottomrule
\end{tabular}
\begin{tabular}{cc | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10) & $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma = 0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma = 1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.84} & \textbf{0.69} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & 0.75 & 0.63 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.75 & 0.63 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.78 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvPGD}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.65 & 0.49 & 0.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.70 & 0.57 & 0.50 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.58 & 0.45 & 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.71 & 0.60 & 0.48 & 0.36 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.66 & 0.55 & 0.44 & 0.34 & 0.25 & 0.18 & 0.12 & 0.08 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.68 & 0.55 & 0.49 & 0.33 & 0.26 & 0.17 & 0.11 & 0.10 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.63 & 0.52 & 0.44 & 0.33 & 0.25 & 0.18 & 0.14 & 0.09 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.52 & 0.44 & 0.36 & 0.28 & 0.20 & 0.15 & 0.10 & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.50 & 0.42 & 0.34 & 0.27 & 0.22 & 0.19 & 0.15 & 0.13 & 0.10 & 0.07\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.39 & 0.34 & 0.27 & 0.23 & 0.18 & 0.16 & 0.13 & 0.11 & 0.08\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.48 & 0.41 & 0.35 & 0.29 & 0.25 & 0.20 & 0.16 & 0.14 & 0.12 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.43 & 0.40 & 0.34 & 0.28 & 0.25 & 0.21 & 0.17 & 0.14 & 0.12 & 0.10\\
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & 0.82 & \textbf{0.69} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & 0.79 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.71 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.54 & 0.49 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvDDN}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.65 & 0.51 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.74 & 0.64 & \textbf{0.53} & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.59 & 0.53 & \textbf{0.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.49 & 0.46 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.64 & 0.56 & 0.46 & 0.38 & 0.30 & 0.23 & 0.15 & 0.10 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.63 & 0.55 & 0.47 & 0.39 & 0.30 & 0.24 & 0.19 & 0.14 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.57 & 0.52 & 0.46 & 0.41 & 0.33 & 0.28 & 0.23 & 0.18 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.47 & 0.45 & 0.41 & 0.39 & \textbf{0.35} & \textbf{0.31} & \textbf{0.26} & \textbf{0.23} & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.42 & 0.36 & 0.30 & 0.25 & 0.21 & 0.17 & 0.14 & 0.12 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.41 & 0.37 & 0.31 & 0.27 & 0.22 & 0.20 & 0.17 & 0.14 & 0.12\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.41 & 0.37 & 0.33 & 0.28 & 0.24 & 0.22 & 0.18 & 0.16 & 0.14\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.39 & 0.37 & 0.34 & 0.30 & 0.27 & 0.25 & 0.22 & 0.20 & \textbf{0.18} & \textbf{0.15}\\
\bottomrule
\end{tabular}
\begin{tabular}{c c| c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma = 0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma = 1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & 0.82 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & 0.80 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.78 & \textbf{0.69} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.78 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvPGD}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.64 & 0.50 & 0.38 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.70 & 0.61 & 0.50 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.61 & 0.53 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.72 & 0.63 & \textbf{0.54} & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.65 & 0.57 & 0.47 & 0.37 & 0.27 & 0.19 & 0.12 & 0.07 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.64 & 0.54 & 0.45 & 0.35 & 0.28 & 0.20 & 0.15 & 0.10 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.63 & 0.54 & 0.46 & 0.38 & 0.30 & 0.23 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.53 & 0.44 & 0.36 & 0.29 & 0.22 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.41 & 0.34 & 0.29 & 0.22 & 0.19 & 0.17 & 0.14 & 0.10 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.40 & 0.34 & 0.28 & 0.23 & 0.20 & 0.17 & 0.14 & 0.11 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.24 & 0.21 & 0.18 & 0.15 & 0.13 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.48 & 0.40 & 0.35 & 0.30 & 0.25 & 0.21 & 0.17 & 0.14 & 0.12 & 0.09\\
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.83} & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & 0.81 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.63 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.56 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvDDN}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.76 & 0.66 & 0.51 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.69 & 0.63 & 0.53 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.66 & 0.59 & 0.53 & \textbf{0.46} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.49 & 0.45 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.65 & 0.57 & 0.47 & 0.37 & 0.29 & 0.23 & 0.16 & 0.09 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.62 & 0.54 & 0.48 & 0.40 & 0.29 & 0.25 & 0.19 & 0.14 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.56 & 0.50 & 0.44 & 0.39 & \textbf{0.34} & 0.30 & 0.23 & 0.18 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.47 & 0.44 & 0.41 & 0.38 & 0.34 & \textbf{0.31} & \textbf{0.27} & \textbf{0.24} & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.42 & 0.36 & 0.30 & 0.25 & 0.21 & 0.18 & 0.14 & 0.12 & 0.10\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.43 & 0.37 & 0.30 & 0.26 & 0.24 & 0.19 & 0.16 & 0.14 & 0.12\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.45 & 0.40 & 0.37 & 0.34 & 0.30 & 0.25 & 0.21 & 0.19 & 0.17 & 0.15\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.37 & 0.35 & 0.32 & 0.30 & 0.28 & 0.25 & 0.23 & 0.19 & \textbf{0.17} & \textbf{0.15}\\
\bottomrule
\end{tabular}
\begin{tabular}{c c| c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma = 0.12$ & \textbf{0.81} & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma = 1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.81} & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & \textbf{0.81} & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.76 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.80 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvPGD}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.65 & 0.49 & 0.36 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.75 & 0.64 & 0.51 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.63 & 0.53 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.71 & 0.63 & 0.52 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.68 & 0.56 & 0.47 & 0.36 & 0.25 & 0.19 & 0.12 & 0.08 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.67 & 0.58 & 0.45 & 0.38 & 0.30 & 0.22 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.62 & 0.52 & 0.43 & 0.35 & 0.29 & 0.25 & 0.18 & 0.12 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.54 & 0.45 & 0.36 & 0.27 & 0.22 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.41 & 0.35 & 0.30 & 0.23 & 0.19 & 0.15 & 0.12 & 0.10 & 0.08\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.40 & 0.35 & 0.30 & 0.23 & 0.19 & 0.17 & 0.13 & 0.10 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.40 & 0.35 & 0.30 & 0.24 & 0.21 & 0.17 & 0.15 & 0.13 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.45 & 0.40 & 0.34 & 0.30 & 0.24 & 0.18 & 0.17 & 0.15 & 0.12 & 0.09\\
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.81} & 0.65 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & 0.78 & \textbf{0.68} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.70 & 0.62 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.56 & 0.53 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvDDN}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.76 & 0.63 & \textbf{0.54} & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.72 & 0.61 & 0.52 & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.61 & 0.57 & 0.52 & \textbf{0.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.52 & 0.48 & 0.44 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.65 & 0.56 & 0.45 & 0.36 & 0.29 & 0.22 & 0.14 & 0.09 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.62 & 0.55 & 0.46 & 0.38 & 0.31 & 0.25 & 0.20 & 0.16 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.55 & 0.51 & 0.45 & 0.40 & \textbf{0.35} & 0.29 & 0.24 & 0.19 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.47 & 0.44 & 0.42 & 0.39 & 0.35 & \textbf{0.30} & \textbf{0.28} & \textbf{0.23} & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.47 & 0.41 & 0.36 & 0.30 & 0.25 & 0.21 & 0.18 & 0.14 & 0.12 & 0.10\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.41 & 0.37 & 0.31 & 0.28 & 0.23 & 0.20 & 0.17 & 0.14 & 0.11\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.45 & 0.40 & 0.36 & 0.32 & 0.29 & 0.26 & 0.22 & 0.19 & 0.15 & 0.14\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.39 & 0.36 & 0.32 & 0.31 & 0.27 & 0.24 & 0.22 & 0.19 & \textbf{0.18} & \textbf{0.16}\\
\bottomrule
\end{tabular}
\end{sc}
\end{small}
\end{center}
\end{table}

\begin{table}[h]
\caption{\smoothAdv{}-ersarial training $T=8$ steps, $m_{train} = 1$ sample.}
\label{table:cifar_certify_results_PGD_DDN_8steps_1samples}
\begin{center}
\begin{small}
\begin{sc}
\begin{tabular}{c c | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma = 0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma = 1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma = 0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.83} & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 0.50$ & 0.82 & \textbf{0.70} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 1.00$ & 0.77 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.12$\quad \quad $\epsilon = 2.00$ & 0.74 & 0.65 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvPGD}}
&$\sigma = 0.25$\quad \quad $\epsilon = 0.25$ & 0.76 & 0.64 & 0.50 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 0.50$ & 0.75 & 0.63 & 0.51 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.64 & \textbf{0.56} & \textbf{0.44} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.25$\quad \quad $\epsilon = 2.00$ & 0.71 & 0.61 & 0.54 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.56 & 0.45 & 0.34 & 0.26 & 0.18 & 0.12 & 0.07 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.57 & 0.45 & 0.37 & 0.29 & 0.22 & 0.16 & 0.09 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 1.00$ & 0.60 & 0.53 & 0.43 & 0.35 & 0.30 & 0.24 & 0.18 & 0.13 & 0.00 & 0.00\\
&$\sigma = 0.50$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.53 & 0.45 & 0.36 & 0.29 & 0.22 & 0.15 & 0.12 & 0.00 & 0.00\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.25$ & 0.47 & 0.41 & 0.35 & 0.28 & 0.22 & 0.19 & 0.17 & 0.12 & 0.10 & 0.08\\
&$\sigma = 1.00$\quad \quad $\epsilon = 0.50$ & 0.44 & 0.39 & 0.32 & 0.28 & 0.23 & 0.19 & 0.16 & 0.13 & 0.11 & 0.07\\
&$\sigma = 1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.39 & 0.34 & 0.30 & 0.25 & 0.20 & 0.18 & 0.14 & 0.11 & 0.09\\
&$\sigma = 1.00$\quad \quad $\epsilon = 2.00$ & 0.46 & 0.40 & 0.33 & 0.30 & 0.26 & 0.20 & 0.18 & 0.15 & 0.12 & 0.10\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.81 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.77 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.71 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.56 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvDDN}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.73 & 0.64 & 0.50 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.74 & 0.63 & 0.53 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.58 & 0.51 & \textbf{0.44} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.52 & 0.48 & 0.44 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.64 & 0.55 & 0.47 & 0.37 & 0.29 & 0.22 & 0.14 & 0.09 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.63 & 0.57 & 0.48 & 0.39 & 0.32 & 0.26 & 0.19 & 0.13 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.56 & 0.51 & 0.44 & 0.40 & \textbf{0.36} & \textbf{0.31} & 0.25 & 0.20 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.46 & 0.43 & 0.40 & 0.38 & 0.35 & 0.31 & \textbf{0.26} & \textbf{0.22} & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.41 & 0.35 & 0.30 & 0.25 & 0.21 & 0.17 & 0.15 & 0.12 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.42 & 0.36 & 0.31 & 0.26 & 0.22 & 0.19 & 0.16 & 0.14 & 0.12\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.44 & 0.41 & 0.35 & 0.33 & 0.29 & 0.25 & 0.22 & 0.19 & 0.16 & 0.14\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.39 & 0.36 & 0.34 & 0.30 & 0.28 & 0.25 & 0.23 & 0.21 & \textbf{0.18} & \textbf{0.16}\\
\bottomrule
\end{tabular}
\end{sc}
\end{small}
\end{center}
\end{table}

\begin{table}[h]
\caption{\smoothAdv{}-ersarial training $T=10$ steps, $m_{train} = 1$ sample.}
\label{table:cifar_certify_results_PGD_DDN_10steps_1samples}
\begin{center}
\begin{small}
\begin{sc}
\begin{tabular}{c c | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma =0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma =1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.84} & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.81 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.76 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.75 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvPGD}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.75 & 0.63 & 0.47 & 0.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.73 & 0.64 & 0.52 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.71 & 0.62 & \textbf{0.53} & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.71 & 0.62 & 0.51 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.55 & 0.45 & 0.34 & 0.26 & 0.19 & 0.13 & 0.07 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.57 & 0.45 & 0.38 & 0.29 & 0.23 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.62 & 0.56 & 0.47 & 0.38 & 0.32 & 0.25 & 0.19 & 0.12 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.64 & 0.53 & 0.45 & 0.37 & 0.29 & 0.22 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.43 & 0.34 & 0.27 & 0.22 & 0.18 & 0.15 & 0.12 & 0.10 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.42 & 0.36 & 0.29 & 0.24 & 0.19 & 0.16 & 0.14 & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.41 & 0.33 & 0.29 & 0.25 & 0.21 & 0.18 & 0.16 & 0.13 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.48 & 0.40 & 0.36 & 0.30 & 0.24 & 0.21 & 0.17 & 0.13 & 0.12 & 0.10\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.82 & \textbf{0.69} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.79 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.62 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.54 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{\smoothAdvDDN}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.74 & 0.63 & 0.50 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.75 & 0.64 & \textbf{0.53} & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.63 & 0.56 & 0.51 & \textbf{0.46} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.49 & 0.46 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.62 & 0.54 & 0.44 & 0.36 & 0.27 & 0.22 & 0.14 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.63 & 0.54 & 0.45 & 0.37 & 0.31 & 0.26 & 0.19 & 0.13 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.55 & 0.51 & 0.45 & 0.38 & 0.33 & 0.28 & 0.24 & 0.18 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.49 & 0.46 & 0.42 & 0.37 & \textbf{0.35} & \textbf{0.31} & \textbf{0.26} & \textbf{0.23} & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.41 & 0.36 & 0.31 & 0.25 & 0.22 & 0.18 & 0.15 & 0.12 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.41 & 0.36 & 0.31 & 0.27 & 0.23 & 0.20 & 0.16 & 0.14 & 0.11\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.43 & 0.38 & 0.33 & 0.29 & 0.26 & 0.22 & 0.18 & 0.15 & 0.14\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.40 & 0.36 & 0.34 & 0.32 & 0.28 & 0.24 & 0.22 & 0.20 & \textbf{0.18} & \textbf{0.16}\\
\bottomrule
\end{tabular}
\begin{tabular}{c c | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma =0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma =1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.82 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.80 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.78 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.78 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=1$ Sample}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.64 & 0.50 & 0.38 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.70 & 0.61 & 0.50 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.61 & 0.53 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.72 & 0.63 & 0.54 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.65 & 0.57 & 0.47 & 0.37 & 0.27 & 0.19 & 0.12 & 0.07 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.64 & 0.54 & 0.45 & 0.35 & 0.28 & 0.20 & 0.15 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.63 & 0.54 & 0.46 & 0.38 & 0.30 & 0.23 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.53 & 0.44 & 0.36 & 0.29 & 0.22 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.41 & 0.34 & 0.29 & 0.22 & 0.19 & 0.17 & 0.14 & 0.10 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.40 & 0.34 & 0.28 & 0.23 & 0.20 & 0.17 & 0.14 & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.24 & 0.21 & 0.18 & \textbf{0.15} & \textbf{0.13} & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.48 & 0.40 & 0.35 & 0.30 & 0.25 & 0.21 & 0.17 & 0.14 & 0.12 & 0.09\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.84 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.83 & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.78 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.79 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=2$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.65 & 0.51 & 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.77 & 0.64 & 0.53 & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.76 & 0.66 & 0.54 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.73 & 0.64 & 0.54 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.56 & 0.47 & 0.37 & 0.26 & 0.18 & 0.10 & 0.07 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.58 & 0.47 & 0.36 & 0.29 & 0.22 & 0.13 & 0.09 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.58 & 0.48 & 0.39 & 0.30 & 0.24 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.66 & 0.57 & 0.49 & 0.39 & \textbf{0.31} & \textbf{0.25} & 0.18 & 0.13 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.43 & 0.36 & 0.29 & 0.22 & 0.18 & 0.15 & 0.12 & 0.09 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.49 & 0.43 & 0.35 & 0.29 & 0.24 & 0.19 & 0.16 & 0.13 & 0.10 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.49 & 0.44 & 0.36 & 0.30 & 0.25 & 0.20 & 0.18 & \textbf{0.15} & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.49 & 0.43 & 0.35 & 0.30 & 0.26 & 0.21 & \textbf{0.19} & 0.14 & 0.12 & 0.09\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.85 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & \textbf{0.85} & 0.72 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.81 & 0.72 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.82 & \textbf{0.73} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=4$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.79 & 0.66 & 0.51 & 0.35 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.79 & 0.63 & 0.51 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.77 & 0.68 & \textbf{0.56} & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.76 & 0.68 & 0.56 & \textbf{0.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.68 & 0.57 & 0.46 & 0.37 & 0.27 & 0.17 & 0.11 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.68 & 0.59 & 0.48 & 0.37 & 0.28 & 0.21 & 0.14 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.66 & 0.58 & 0.47 & 0.38 & 0.31 & 0.24 & 0.17 & 0.11 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.65 & 0.58 & 0.49 & 0.40 & 0.29 & 0.23 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.41 & 0.35 & 0.29 & 0.22 & 0.19 & 0.15 & 0.12 & 0.09 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.50 & 0.44 & 0.36 & 0.29 & 0.24 & 0.19 & 0.16 & 0.12 & 0.09 & 0.06\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.48 & 0.42 & 0.35 & 0.30 & 0.24 & 0.19 & 0.16 & 0.13 & 0.10 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.39 & 0.34 & 0.28 & 0.23 & 0.18 & 0.15 & 0.13 & 0.09 & 0.08 & 0.06\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.82 & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.80 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.77 & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.79 & 0.65 & 0.51 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=8$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.78 & 0.66 & 0.51 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.74 & 0.63 & 0.54 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.76 & 0.67 & 0.54 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.57 & 0.46 & 0.38 & 0.27 & 0.20 & 0.13 & 0.07 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.57 & 0.47 & 0.39 & 0.28 & 0.20 & 0.14 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.62 & 0.55 & 0.46 & 0.37 & 0.30 & 0.24 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.66 & 0.55 & 0.46 & 0.38 & 0.30 & 0.23 & 0.17 & 0.11 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.42 & 0.35 & 0.29 & 0.23 & 0.18 & 0.14 & 0.11 & 0.09 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.43 & 0.36 & 0.30 & 0.24 & 0.18 & 0.14 & 0.12 & 0.09 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.48 & 0.42 & 0.34 & 0.28 & 0.24 & 0.20 & 0.17 & 0.14 & 0.12 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.45 & 0.39 & 0.32 & 0.28 & 0.24 & 0.21 & 0.17 & 0.13 & 0.10 & 0.07\\
\bottomrule
\end{tabular}
\begin{tabular}{c c | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma =0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma =1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.84 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.81 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.76 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.75 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=1$ Sample}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.75 & 0.63 & 0.47 & 0.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.73 & 0.64 & 0.52 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.71 & 0.62 & 0.53 & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.71 & 0.62 & 0.51 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.55 & 0.45 & 0.34 & 0.26 & 0.19 & 0.13 & 0.07 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.57 & 0.45 & 0.38 & 0.29 & 0.23 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.62 & 0.56 & 0.47 & 0.38 & 0.32 & 0.25 & \textbf{0.19} & 0.12 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.64 & 0.53 & 0.45 & 0.37 & 0.29 & 0.22 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.43 & 0.34 & 0.27 & 0.22 & 0.18 & 0.15 & 0.12 & 0.10 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.42 & 0.36 & 0.29 & 0.24 & 0.19 & 0.16 & 0.14 & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.41 & 0.33 & 0.29 & 0.25 & 0.21 & 0.18 & \textbf{0.16} & \textbf{0.13} & \textbf{0.10}\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.48 & 0.40 & 0.36 & 0.30 & 0.24 & 0.21 & 0.17 & 0.13 & 0.12 & 0.10\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.86 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.81 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.78 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.79 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=2$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.63 & 0.49 & 0.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.63 & 0.55 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.74 & 0.65 & 0.55 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.65 & 0.53 & 0.43 & 0.34 & 0.24 & 0.16 & 0.10 & 0.06 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.58 & 0.47 & 0.37 & 0.29 & 0.20 & 0.13 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.56 & 0.46 & 0.38 & 0.30 & 0.23 & 0.18 & 0.12 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.55 & 0.49 & 0.41 & 0.33 & 0.24 & \textbf{0.19} & 0.12 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.49 & 0.42 & 0.36 & 0.28 & 0.25 & 0.21 & 0.17 & 0.13 & 0.12 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.49 & 0.43 & 0.38 & 0.30 & 0.26 & 0.22 & \textbf{0.19} & 0.15 & \textbf{0.13} & 0.09\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.86 & 0.72 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.86 & \textbf{0.73} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.81 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.82 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=4$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.79 & 0.65 & 0.48 & 0.34 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.79 & 0.67 & 0.53 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.77 & 0.66 & \textbf{0.57} & \textbf{0.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.75 & 0.65 & 0.55 & 0.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.59 & 0.47 & 0.36 & 0.27 & 0.19 & 0.14 & 0.09 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.67 & 0.59 & 0.47 & 0.39 & 0.29 & 0.23 & 0.15 & 0.09 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.66 & 0.58 & 0.50 & 0.42 & 0.33 & 0.25 & 0.17 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.65 & 0.57 & 0.49 & 0.39 & \textbf{0.34} & \textbf{0.26} & 0.18 & 0.12 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.41 & 0.35 & 0.28 & 0.23 & 0.19 & 0.16 & 0.13 & 0.09 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.42 & 0.37 & 0.29 & 0.24 & 0.19 & 0.15 & 0.12 & 0.08 & 0.06\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.49 & 0.43 & 0.36 & 0.30 & 0.25 & 0.21 & 0.16 & 0.13 & 0.12 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.49 & 0.42 & 0.36 & 0.30 & 0.26 & 0.21 & 0.17 & 0.14 & 0.12 & 0.09\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.87} & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.86 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.82 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.81 & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=8$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.64 & 0.52 & 0.38 & 0.23 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.80 & 0.69 & 0.53 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.62 & 0.52 & 0.40 & 0.32 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.71 & 0.62 & 0.52 & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.69 & 0.59 & 0.45 & 0.32 & 0.24 & 0.19 & 0.12 & 0.06 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.65 & 0.55 & 0.47 & 0.39 & 0.31 & 0.23 & 0.16 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.65 & 0.58 & 0.47 & 0.37 & 0.29 & 0.22 & 0.15 & 0.09 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.65 & 0.56 & 0.46 & 0.36 & 0.29 & 0.22 & 0.16 & 0.10 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.47 & 0.43 & 0.36 & 0.30 & 0.26 & 0.22 & 0.17 & 0.13 & 0.10 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.42 & 0.35 & 0.28 & 0.22 & 0.18 & 0.16 & 0.13 & 0.10 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.40 & 0.34 & 0.29 & 0.23 & 0.18 & 0.15 & 0.13 & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.46 & 0.40 & 0.34 & 0.29 & 0.24 & 0.20 & 0.17 & 0.15 & 0.11 & 0.09\\
\bottomrule
\end{tabular}
\begin{tabular}{c c | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma =0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma =1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.82 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.79 & 0.67 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.71 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.54 & 0.49 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=1$ Sample}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.65 & 0.51 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.74 & 0.64 & 0.53 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.59 & 0.53 & 0.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.49 & 0.46 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.64 & 0.56 & 0.46 & 0.38 & 0.30 & 0.23 & 0.15 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.63 & 0.55 & 0.47 & 0.39 & 0.30 & 0.24 & 0.19 & 0.14 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.57 & 0.52 & 0.46 & 0.41 & 0.33 & 0.28 & 0.23 & 0.18 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.47 & 0.45 & 0.41 & 0.39 & 0.35 & 0.31 & 0.26 & 0.23 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.42 & 0.36 & 0.30 & 0.25 & 0.21 & 0.17 & 0.14 & 0.12 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.41 & 0.37 & 0.31 & 0.27 & 0.22 & 0.20 & 0.17 & 0.14 & 0.12\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.41 & 0.37 & 0.33 & 0.28 & 0.24 & 0.22 & 0.18 & 0.16 & 0.14\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.39 & 0.37 & 0.34 & 0.30 & 0.27 & 0.25 & 0.22 & 0.20 & 0.18 & 0.15\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.83 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.80 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.75 & 0.64 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.61 & 0.56 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=2$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.66 & 0.53 & 0.38 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.73 & 0.64 & 0.53 & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.68 & 0.61 & 0.55 & \textbf{0.46} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.58 & 0.53 & 0.48 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.65 & 0.58 & 0.48 & 0.38 & 0.28 & 0.21 & 0.13 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.64 & 0.56 & 0.50 & 0.41 & 0.32 & 0.27 & 0.17 & 0.12 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.60 & 0.54 & 0.48 & 0.41 & 0.35 & 0.29 & 0.24 & 0.19 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.52 & 0.48 & 0.45 & 0.41 & \textbf{0.38} & \textbf{0.33} & \textbf{0.28} & \textbf{0.23} & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.50 & 0.43 & 0.37 & 0.31 & 0.25 & 0.21 & 0.17 & 0.14 & 0.11 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.43 & 0.37 & 0.32 & 0.26 & 0.22 & 0.19 & 0.16 & 0.14 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.43 & 0.39 & 0.34 & 0.30 & 0.26 & 0.23 & 0.19 & 0.16 & 0.14\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.43 & 0.41 & 0.36 & 0.32 & 0.29 & 0.26 & 0.24 & 0.21 & 0.17 & 0.15\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.86} & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.83 & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.77 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.64 & 0.58 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=4$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.79 & 0.66 & 0.52 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.76 & 0.66 & \textbf{0.56} & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.64 & 0.56 & 0.46 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.60 & 0.56 & 0.50 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.58 & 0.47 & 0.38 & 0.27 & 0.20 & 0.13 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.66 & 0.59 & 0.50 & 0.39 & 0.30 & 0.24 & 0.18 & 0.11 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.63 & 0.57 & 0.49 & 0.41 & 0.36 & 0.29 & 0.23 & 0.18 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.49 & 0.46 & 0.41 & 0.36 & 0.32 & 0.27 & 0.21 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.50 & 0.43 & 0.38 & 0.30 & 0.25 & 0.20 & 0.16 & 0.13 & 0.10 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.49 & 0.44 & 0.39 & 0.32 & 0.27 & 0.23 & 0.18 & 0.15 & 0.12 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.49 & 0.45 & 0.41 & 0.35 & 0.29 & 0.24 & 0.19 & 0.18 & 0.15 & 0.13\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.46 & 0.42 & 0.38 & 0.35 & 0.31 & 0.28 & 0.24 & 0.21 & \textbf{0.19} & \textbf{0.16}\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.85 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.84 & \textbf{0.72} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.80 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.66 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=8$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.81 & 0.67 & 0.52 & 0.40 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.10 & 0.10 & 0.10 & 0.10 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.73 & 0.65 & 0.56 & 0.46 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.61 & 0.56 & 0.51 & 0.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.57 & 0.47 & 0.37 & 0.28 & 0.19 & 0.13 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.68 & 0.59 & 0.48 & 0.41 & 0.30 & 0.22 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.62 & 0.56 & 0.50 & 0.42 & 0.35 & 0.29 & 0.20 & 0.14 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.57 & 0.51 & 0.46 & 0.42 & 0.38 & 0.32 & 0.28 & 0.22 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.43 & 0.36 & 0.30 & 0.26 & 0.19 & 0.15 & 0.13 & 0.10 & 0.07\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.41 & 0.35 & 0.28 & 0.21 & 0.17 & 0.15 & 0.11 & 0.08 & 0.05\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.42 & 0.38 & 0.33 & 0.27 & 0.24 & 0.20 & 0.16 & 0.15 & 0.12\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.47 & 0.44 & 0.40 & 0.37 & 0.32 & 0.27 & 0.23 & 0.20 & 0.17 & 0.15\\
\bottomrule
\end{tabular}
\begin{tabular}{c c | c c c c c c c c c c}
\toprule
&$\ell_2$ Radius (CIFAR-10)& $0.0$& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\multirow{3}{*}{\rotatebox{0}{\cite{cohen2019certified}}}
&$\sigma =0.12$ & 0.81 & 0.59 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$ & 0.75 & 0.60 & 0.43 & 0.27 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$ & 0.65 & 0.55 & 0.41 & 0.32 & 0.23 & 0.15 & 0.09 & 0.05 & 0.00 & 0.00\\
&$\sigma =1.00$ & 0.47 & 0.39 & 0.34 & 0.28 & 0.22 & 0.17 & 0.14 & 0.12 & 0.10 & 0.08\\
\midrule
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.82 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.79 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.62 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.54 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=1$ Sample}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.74 & 0.63 & 0.50 & 0.39 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.75 & 0.64 & 0.53 & 0.43 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.63 & 0.56 & 0.51 & 0.46 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.49 & 0.46 & 0.42 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.62 & 0.54 & 0.44 & 0.36 & 0.27 & 0.22 & 0.14 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.63 & 0.54 & 0.45 & 0.37 & 0.31 & 0.26 & 0.19 & 0.13 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.55 & 0.51 & 0.45 & 0.38 & 0.33 & 0.28 & 0.24 & 0.18 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.49 & 0.46 & 0.42 & 0.37 & 0.35 & 0.31 & 0.26 & \textbf{0.23} & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.41 & 0.36 & 0.31 & 0.25 & 0.22 & 0.18 & 0.15 & 0.12 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.47 & 0.41 & 0.36 & 0.31 & 0.27 & 0.23 & 0.20 & 0.16 & 0.14 & 0.11\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.46 & 0.43 & 0.38 & 0.33 & 0.29 & 0.26 & 0.22 & 0.18 & 0.15 & 0.14\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.40 & 0.36 & 0.34 & 0.32 & 0.28 & 0.24 & 0.22 & 0.20 & 0.18 & 0.16\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.83 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.82 & 0.70 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.74 & 0.66 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.60 & 0.54 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=2$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.77 & 0.64 & 0.50 & 0.38 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.73 & 0.65 & 0.53 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.70 & 0.61 & 0.54 & 0.46 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.57 & 0.53 & 0.51 & 0.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.66 & 0.55 & 0.45 & 0.37 & 0.30 & 0.21 & 0.14 & 0.09 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.64 & 0.56 & 0.49 & 0.40 & 0.32 & 0.25 & 0.16 & 0.11 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.61 & 0.55 & 0.48 & 0.41 & 0.35 & 0.28 & 0.22 & 0.17 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.50 & 0.46 & 0.44 & 0.40 & \textbf{0.38} & \textbf{0.33} & \textbf{0.29} & 0.23 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.50 & 0.44 & 0.38 & 0.31 & 0.26 & 0.21 & 0.17 & 0.15 & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.44 & 0.39 & 0.33 & 0.27 & 0.22 & 0.19 & 0.16 & 0.13 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.47 & 0.44 & 0.39 & 0.35 & 0.30 & 0.25 & 0.21 & 0.18 & 0.16 & 0.14\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.45 & 0.41 & 0.38 & 0.35 & 0.32 & 0.28 & 0.25 & 0.22 & \textbf{0.19} & \textbf{0.17}\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & 0.85 & \textbf{0.74} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.80 & 0.68 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.75 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.61 & 0.57 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=4$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.78 & 0.64 & 0.50 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.78 & 0.68 & 0.53 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.72 & 0.65 & 0.56 & \textbf{0.48} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.61 & 0.56 & 0.51 & 0.47 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.67 & 0.59 & 0.45 & 0.34 & 0.28 & 0.18 & 0.13 & 0.08 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.66 & 0.56 & 0.48 & 0.38 & 0.29 & 0.22 & 0.16 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.57 & 0.49 & 0.40 & 0.33 & 0.28 & 0.22 & 0.16 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.53 & 0.50 & 0.45 & 0.41 & 0.35 & 0.30 & 0.27 & 0.23 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.49 & 0.43 & 0.37 & 0.29 & 0.25 & 0.21 & 0.16 & 0.13 & 0.10 & 0.08\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.50 & 0.43 & 0.37 & 0.30 & 0.26 & 0.21 & 0.17 & 0.13 & 0.11 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.45 & 0.43 & 0.38 & 0.36 & 0.33 & 0.30 & 0.25 & 0.22 & 0.19 & 0.16\\
\midrule
&$\sigma =0.12$\quad \quad $\epsilon = 0.25$ & \textbf{0.86} & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 0.50$ & 0.83 & 0.71 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 1.00$ & 0.78 & 0.69 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.12$\quad \quad $\epsilon = 2.00$ & 0.63 & 0.60 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
\multirow{3}{*}{\rotatebox{90}{$m_{train}=8$ Samples}}
&$\sigma =0.25$\quad \quad $\epsilon = 0.25$ & 0.82 & 0.68 & 0.52 & 0.37 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 0.50$ & 0.76 & 0.65 & 0.53 & 0.41 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 1.00$ & 0.74 & 0.67 & \textbf{0.57} & 0.47 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.25$\quad \quad $\epsilon = 2.00$ & 0.61 & 0.57 & 0.53 & 0.46 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.25$ & 0.68 & 0.58 & 0.48 & 0.37 & 0.27 & 0.17 & 0.10 & 0.07 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 0.50$ & 0.66 & 0.58 & 0.48 & 0.38 & 0.29 & 0.22 & 0.16 & 0.10 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 1.00$ & 0.64 & 0.57 & 0.49 & 0.41 & 0.34 & 0.27 & 0.22 & 0.14 & 0.00 & 0.00\\
&$\sigma =0.50$\quad \quad $\epsilon = 2.00$ & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.00 & 0.00\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.25$ & 0.48 & 0.40 & 0.34 & 0.29 & 0.23 & 0.17 & 0.14 & 0.11 & 0.07 & 0.05\\
&$\sigma =1.00$\quad \quad $\epsilon = 0.50$ & 0.48 & 0.44 & 0.37 & 0.32 & 0.27 & 0.22 & 0.19 & 0.16 & 0.13 & 0.09\\
&$\sigma =1.00$\quad \quad $\epsilon = 1.00$ & 0.50 & 0.44 & 0.38 & 0.34 & 0.29 & 0.24 & 0.20 & 0.16 & 0.13 & 0.10\\
&$\sigma =1.00$\quad \quad $\epsilon = 2.00$ & 0.46 & 0.43 & 0.40 & 0.36 & 0.30 & 0.29 & 0.24 & 0.20 & 0.18 & 0.15\\
\bottomrule
\end{tabular}
\begin{tabular}{l| c c c c c c c}
\toprule
$\ell_2$ Radius (ImageNet)& 0.5 & 1.0 & 1.5 & 2.0 & 2.5 & 3.0 & 3.5\\ 
\midrule
\citet{cohen2019certified} (\%) & $^{(67)}$49 & $^{(57)}$37 & $^{(57)}$29 & $^{(44)}$19 & $^{(44)}$15 & $^{(44)}$12 & $^{(44)}$9\\
Ours (\%)& $^{(65)}$\textbf{56} & $^{(55)}$\textbf{45} & $^{(55)}$\textbf{38} & $^{(42)}$\textbf{28} & $^{(42)}$\textbf{26} & $^{(42)}$\textbf{20} & $^{(35)}$\textbf{17}\\
\bottomrule
\end{tabular}
\begin{tabular}{l | c c c c c c c c c}
\toprule
$\ell_2$ Radius (CIFAR-10)& $0.25$& $0.5$& $0.75$& $1.0$& $1.25$& $1.5$& $1.75$& $2.0$& $2.25$\\
\midrule
\citet{cohen2019certified} (\%)   & $^{(77)}$61 & $^{(66)}$43 & $^{(66)}$32 & $^{(47)}$22 & $^{(47)}$17 & $^{(47)}$13 & $^{(47)}$10 & $^{(47)}$7 & $^{(47)}$4\\
Ours (\%)& $^{(85)}$73 & $^{(76)}$58 & $^{(75)}$48 & $^{(57)}$38 & $^{(53)}$33 & $^{(53)}$29 & $^{(53)}$24 & $^{(44)}$18 & $^{(44)}$16\\
+ Pre-training (\%) & $^{(90)}$80 & $^{(81)}$62 & $^{(74)}$\textbf{52} & $^{(54)}$38 & $^{(54)}$\textbf{34} & $^{(54)}$\textbf{30} & $^{(54)}$\textbf{25} & $^{(41)}$\textbf{19} & $^{(41)}$16\\
+ Semi-supervision (\%) & $^{(90)}$80 & $^{(80)}$\textbf{63} & $^{(80)}$\textbf{52} & $^{(62)}$\textbf{40} & $^{(62)}$\textbf{34} & $^{(52)}$29 & $^{(52)}$\textbf{25} & $^{(42)}$\textbf{19} & $^{(42)}$\textbf{17}\\
+ Both(\%)  & $^{(91)}$\textbf{81} & $^{(81)}$\textbf{63} & $^{(72)}$\textbf{52} & $^{(51)}$37 & $^{(51)}$33 & $^{(51)}$29 & $^{(51)}$\textbf{25} & $^{(41)}$18 & $^{(41)}$16\\
\bottomrule
\end{tabular}
